Automatically Securing Permission-Based Software by Reducing the Attack Surface: An Application to Android

A common security architecture, called the permission-based security model (used e.g. in Android and Blackberry), entails intrinsic risks. For instance, applications can be granted more permissions than they actually need, what we call a "permission gap". Malware can leverage the unused permissions for achieving their malicious goals, for instance using code injection. In this paper, we present an approach to detecting permission gaps using static analysis. Our prototype implementation in the context of Android shows that the static analysis must take into account a significant amount of platform-specific knowledge. Using our tool on two datasets of Android applications, we found out that a non negligible part of applications suffers from permission gaps, i.e. does not use all the permissions they declare.

==> figures/android-system-service.tex <==
%% Android Software Stack




% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
    minimum height=12em, rounded corners]

\tikzstyle{zygote} = [draw, fill=white!20, text width=6em, 
	text centered, minimum height=15em]

\tikzstyle{app} = [draw, fill=white!20, text width=8em, 
	text centered, minimum height=5.6em]
\tikzstyle{service} = [draw, fill=white!20, text width=8em, 
 minimum height=6em]
\tikzstyle{bindervoid} = [ minimum width=0.2em, 
	text centered, minimum height=6em]
\tikzstyle{binder} = [draw, fill=white!20, minimum width=22em, 
	text centered, minimum height=2em]
\tikzstyle{mystep} = [draw, fill=black!5, circle, inner sep=.1em]

\tikzstyle{systemserver} = [draw, fill=white!20, text width=6em, 
	minimum height=15em]
\tikzstyle{servicemanager} = [draw, fill=white!20, text width=6em, 
	text centered, minimum height=15em]
\tikzstyle{binderdriver} = [draw, fill=white!20, text width=20em, 
	text centered, minimum height=3em, minimum width=24em]
\tikzstyle{stub} = [draw, dashed, rotate=90, minimum height=1.4em, 
	text centered]
\tikzstyle{activity} = [draw, fill=white!20,
	minimum height=13.3em,  minimum width=5em]
\tikzstyle{proxy} = [draw, dashed, rotate=90, minimum height=1.2em, 
	minimum width=1em, text centered]
\def\blockdist{5em}
\def\edgedist{3em}

\begin{tikzpicture} [node distance = 6em]

	%% application
		\draw node (app1) [app, text width = 10.7em, label=above:Application Code] at (0,0) {};
		\draw node (API1) [draw, fill=white!20, text width=10.5em, yshift=-1.3em, label=above:{\small Service Call}] {{\footnotesize r = getSystemService();} r.getPassword();};

	%% binder
		\draw node (bindervoid1) [right of=app1, bindervoid, minimum width=0em] {};
		\draw node (binder1) [xshift=-.55em, below of=bindervoid1, binder, label=below:{\footnotesize Binder}] {};

	%% system service
		\draw node (service1) [right of=bindervoid1, service, text width=8.5em, label=above:{\footnotesize Account System Service}] {getPassword() \{ \\
			{\ }checkPermission();\\
			{\ }return p;\\
			\}};

	%% steps

		\draw node (step1) [mystep] at (-1.95, -.2) {1};
		\draw node (step2) [mystep] at (-1.95, -.6) {2};

		\draw node (step3) [mystep] at (2.15, -1.80) {3};

		\draw node (step4) [mystep] at (5.5, .2) {4};

		\draw node (step5) [mystep] at (3.5, -2.1) {5};

		%% arrows
		\coordinate (path1start) at (-1.1, -.75);
		\coordinate (path1end) at (2.45, .6);
		\draw node [circle, minimum width=.25em, draw, fill, color=black, inner sep =0em] at (path1start) {};
		\path [draw, -latex] (path1start) |- (step3) |- (path1end);
		\coordinate (path2end) at (-1.55, -.70);
		\coordinate (path2start) at (3.5, -.4);
		\draw node [circle, minimum width=.25em, draw, fill, color=black, inner sep =0em] at (path2start) {};
		\path [draw, -latex] (path2start) |- (step5) -| (path2end);
\end{tikzpicture}



==> figures/generic-framework-application-graph.tex <==
%% Framework Application Graph

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\begin{tikzpicture}
  [node distance=.5cm,
  start chain=going below,]

		  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vInterface}=[block,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vPermission}=[diamond,fill=blue!25,minimum size=14pt,inner sep=0pt]
  		\tikzstyle{tuborg}=[decorate]
  		\tikzstyle{tubnode}=[midway, right=2pt]
		%% Application
			% application nodes
		  \foreach \name/\x/\y in {s/1/0, 2/0/1, 3/1/1, 4/2/1, 5/1/2}
		    \node[vertex] (G-\name) at (\x,-\y/1.2) {$\name$};
			% applications nodes connected to the framework	
		  \node[vInterface] (G-e1) at (0,-3/1.2) {$e_{1}$};
		  \node[vInterface] (G-e2) at (1,-3/1.2) {$e_{2}$};
		  \node[vInterface] (G-e3) at (2,-3/1.2) {$e_{3}$};
		  \node[vInterface] (G-in) at (3,-3/1.2) {$e_{4}$};
			% directed edges between nodes
		  \foreach \from/\to in {s/2, s/3, s/e3, 2/e1, 2/3, 3/5, 3/4, 5/2, 5/4, 5/e2}
		    \draw[->] (G-\from) -- (G-\to);

		%% Framework
			% framework nodes
		  \foreach \name/\x/\y in {f1/0/4, f2/1/4, f3/2/4, f4/0/5, f5/1/5, f6/0/6, f8/3/4, f9/3/5}
		    \node[vertex] (G-\name) at (\x,-\y/1.2) {$\name$};
			% permission check nodes
		  \foreach \name/\x/\y/\n in {ck/1/6/1, ck/4/5/2}
		    \node[draw,vertex,fill=green!15] (G-\name\n) at (\x,-\y/1.2) {$\name_\n$};
			% directed edges between nodes
		  \foreach \from/\to in {e1/f1, e2/f2, e3/f3, f1/f4, f2/f5, f5/ck1, f4/f6, f4/ck1, f8/f9, f8/ck2, in/f8} 
		    \draw[->] (G-\from) -- (G-\to);

		%% Permissions
			% permissions nodes
		  \node[vPermission] (G-p3) at (5,-4/1.2) {$p_{3}$};
		  \node[vPermission] (G-p2) at (5,-5/1.2) {$p_{2}$};
		  \node[vPermission] (G-p1) at (5,-6/1.2) {$p_{1}$};
			% arrows from check nodes to permissions
		   \draw[->,dashed] (G-ck1) to (G-p1);
		   \draw[->,dashed] (G-ck2) to (G-p2);
		

			% background
		  \node[] (G-00) at (0,0) {};
		  \node[] (G-10) at (2,0) {};
		  \node[] (G-01) at (0,-3/1.2) {};
		  \node[] (G-11) at (2,-3/1.2) {};
		  
			\node[] (G-F00) at (0,-3/1.2) {};
		  \node[] (G-F10) at (4,-3/1.2) {};
		  \node[] (G-F01) at (0,-6/1.2) {};
		  \node[] (G-F11) at (4,-6/1.2) {};
\begin{pgfonlayer}{background}
				%% backgroud applications
        \path (G-00.west |- G-10.north)+(-0.5,0.3) node (a) {};
        \path (G-01.north -| G-11.east)+(+0.3,-0.1) node (b) {};
        \path[fill=black!5,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
				%% backgroud framework
        \path (G-F00.west |- G-F10.south)+(-0.5,0.1) node (a) {};
        \path (G-F01.south -| G-F11.east)+(+0.3,-0.2) node (b) {};
        \path[fill=black!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
\end{pgfonlayer}

			% braces for application and framework
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-s.north), \p2=(G-e1) in
					    ($(-1,\y2)$) -- ($(-1,\y1)$) node[tubnode, left]  {Application$\hspace{.3cm}$};
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-e1), \p2=(G-f6.south) in
					    ($(-1,\y2)$) -- ($(-1,\y1)$) node[tubnode, left]  {Framework$\hspace{.3cm}$};

\end{tikzpicture}


